A Dataflow Compiler for Efficient LLM Inference using Custom Microscaling Formats

Model quantization represents both parameters (weights) and intermediate values (activations) in a more compact format, thereby directly reducing both computational and memory cost in hardware. The quantization of recent large language models (LLMs) faces challenges to achieve competitive memory density compared to other models such as convolutional neural networks, since values in LLMs require larger dynamic ranges. Current hardware can expedite computation for LLMs using compact numerical formats such as low-bitwidth integers or floating-point numbers. Each has advantages: integer operations simplify circuit design, whereas floating-point calculations can enhance accuracy when a wider dynamic range is required. In this work, we seek an efficient data format that combines the best of both worlds: Microscaling (MX) formats. MX formats are efficient data formats that achieve both large dynamic ranges and high memory density. In this paper, we propose a compiler named MASE for exploring mixed-precision MX formats on dataflow hardware accelerators for LLM inference. Our main contributions are twofold. First, we propose a novel orchestration abstraction to explore both software and hardware optimizations with new data formats. Second, MASE achieves LLM inference at an average precision of 4-bits, with minimal to no accuracy degradation. To our knowledge, MASE represents the first effort to harness fine-grain multi-precision MX formats in the design of LLM hardware accelerators. Over a range of LLMs and datasets, MASE achieves an average improvement of 24% in $\Delta$ accuracy with an overhead of only 3% in energy efficiency compared to designs using 8-bit fixed-point numbers.

==> imgs/accuracy_efficiency_bar_chart.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{compat=1.3}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
\pgfplotsset{set layers}
\begin{axis}[
    width=0.65\textwidth,
    ybar, height=6cm, 
    ymode=log,
    legend style={at={(-0.05,1.65)},anchor=west, draw=none, fill=none, cells={align=left}},
    legend columns = 1,
    ymin=0, ymax=2.5,
    ylabel={ Normalized area efficiency to int8},
    ytick={1, 1.3, 1.5, 1.7, 2, 2.4},
    bar width=3,
    legend cell align={left},
    log ticks with fixed point,
    axis x line*=bottom,
    major x tick style = transparent,
    symbolic x coords={
bertbase,bertlarge,opt125m,opt350m,opt13b,opt27b,opt67b,llama7b,vicuna,alpaca,mean
},
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt OPT-2.7B} ,{\tt OPT-6.7B}, {\tt LLaMA-7B}, {\tt Vicuna-7B}, {\tt Alpaca-7B}, {median}},
    xtick=data,
    % ylabel shift = -10 pt,
    xticklabel style={xshift=-15pt, yshift=5pt, rotate=20},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcblue, fill=jcblue] table
[x=models, y=mixedint, col sep=space] {table1.dat};
\addlegendentry{MP int}

\addplot[jcgreenl, draw=jcgreenl, fill=jcgreenl] table
[x=models, y=mixedint_nodse, col sep=space] {table1.dat};
\addlegendentry{MP MXint (SW-only)}

\addplot[jcgreen, draw=jcgreen, fill=jcgreen] table
[x=models, y=mixedintdse, col sep=space] {table1.dat};
\addlegendentry{MP MXint}

\end{axis}

\begin{axis}[
    width=0.65\textwidth,
    height=6cm, 
    axis y line*=right,
    legend style={at={(0.8,1.6)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ytick={-1.707570176, -1.322219295, -0.7781512504, 0, 0.7781512504},
    yticklabels={-50, -20, -5, 0, 5},
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    hide x axis,
    ]


\addplot[jcblue, draw=jcblue, mark=o] table
[x=model, y=mixedint, col sep=space] {table1a.dat};
\addplot[jcgreenl, draw=jcgreenl, mark=o] table  
[x=model, y=mixedint_nodse, col sep=space] {table1a.dat};
\addplot[jcgreen, draw=jcgreen, mark=o] table
[x=model, y=mixedintdse, col sep=space] {table1a.dat};


\addlegendentry{MP int}
\addlegendentry{MP MXint (SW-only)}
\addlegendentry{MP MXint}

\end{axis}

\end{tikzpicture}
\caption{Evaluation of MXInt data formats for quantizing LLMs on {\tt sst2}. The area efficiency results are plotted relative to int8 (higher means better). The accuracy are represented as its difference with the accuracy using FP32 (higher means better). 
}
\label{fig:compare_mx}
\end{figure}





==> imgs/accuracy_efficiency_bar_chart_gpu.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{compat=1.3}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
\pgfplotsset{set layers}
\begin{axis}[
    width=0.65\textwidth,
    ybar, height=6cm, 
    ymode=log,
    legend style={at={(-0.1,1.7)},anchor=west, draw=none, fill=none}, 
    legend columns = 2,
    ylabel={Energy efficiency (Tokens/J)},
    ytick={10, 100, 1000},
    axis x line*=bottom,
    bar width=3,
    legend cell align={left},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt OPT-2.7B} ,{\tt OPT-6.7B}, {\tt LLaMA-7B}, {\tt Vicuna-7B}, {\tt Alpaca-7B}, {geom. mean}},
    xtick=data,
    ymax=3000,
    % ylabel shift = -10 pt,
    xticklabel style={xshift=-15pt, yshift=5pt, rotate=20},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcredl, draw=none, fill=jcredl] table
[x=index, y=mxint4, col sep=space] {gpu.dat};
\addlegendentry{MXInt4}

\addplot[jcbluel, draw=none, fill=jcbluel] table  
[x=index, y=mxint6, col sep=space] {gpu.dat};
\addlegendentry{MXInt6}

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mixedmxint, col sep=space] {gpu.dat};
\addlegendentry{MP MXInt}

\end{axis}

\begin{axis}[
    width=0.65\textwidth,
    height=6cm, 
    axis y line*=right,
    legend style={at={(0.76,1.65)},anchor=west, draw=none, fill=none},
    legend columns = 2,
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ytick={-1.707570176, -1.322219295, -0.7781512504, 0, 0.7781512504},
    yticklabels={-50, -20, -5, 0, 5},
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    hide x axis,
    ]

\addplot[jcred, draw=jcred, mark=o] table
[x=index, y=mxint4, col sep=space] {gpua.dat};
\addlegendentry{MXInt4}

\addplot[jcblue, draw=jcblue, mark=o] table
[x=index, y=mxint6, col sep=space] {gpua.dat};
\addlegendentry{MXInt6}

\addplot[jcgreen, draw=jcgreen, mark=o] table
[x=index, y=mxint, col sep=space] {gpua.dat};
\addlegendentry{MP MXInt}


\end{axis}

\end{tikzpicture}
\caption{
The energy efficiency of MP MXInt sits between MXInt4 and MXInt6. MP MXInt excels in accuracy and outperforms MXInt6 by 1\% and MXInt4 by 8\% respectively on average when evaluated on the {\tt sst2} dataset.}
\label{fig:compare_mx_asic}
\end{figure}





==> imgs/accuracy_efficiency_bar_chart_types.tex <==
\begin{figure}[t]
\centering
\pgfplotsset{compat=1.3}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
\pgfplotsset{set layers}
\begin{axis}[
    width=0.65\textwidth,
    ybar, height=6cm, 
    ymode=log,
    legend style={at={(-0.05,1.5)},anchor=west, draw=none, fill=none},
    legend columns = 3,
    ymin=0, 
    ymax=1,
    ylabel={ Normalized area efficiency to int8},
    ytick={0.5, 0.6, 0.9},
    axis x line*=bottom,
    bar width=3,
    legend cell align={left},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
bertbase,bertlarge,opt125m,opt350m,opt13b,opt27b,opt67b,llama7b,vicuna,alpaca,mean
},
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt OPT-2.7B} ,{\tt OPT-6.7B}, {\tt LLaMA-7B}, {\tt Vicuna-7B}, {\tt Alpaca-7B}, {median}},
    xtick=data,
    % ylabel shift = -10 pt,
    xticklabel style={xshift=-15pt, yshift=5pt, rotate=20},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcgreenl, draw=jcgreenl, fill=jcgreenl] table
[x=models, y=mxint8, col sep=space] {table1.dat};
\addlegendentry{ MXInt8}

\addplot[jcredl, draw=jcredl, fill=jcredl] table  
[x=models, y=bmf8, col sep=space] {table1.dat};
\addlegendentry{ BMF8}

\addplot[jcbluel, draw=jcbluel, fill=jcbluel] table
[x=models, y=bl8, col sep=space] {table1.dat};
\addlegendentry{ BL8}

\end{axis}

\begin{axis}[
    width=0.65\textwidth,
    height=6cm, 
    axis y line*=right,
    legend style={at={(0.6,1.5)},anchor=west, draw=none, fill=none},
    legend columns = 3,
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ytick={-1.707570176, -1.322219295, -0.7781512504, 0, 0.7781512504},
    yticklabels={-50, -20, -5, 0, 5, 20, 50},
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    hide x axis,
    ]

\addplot[jcgreen, draw=jcgreen, mark=o] table
[x=model, y=mxint8, col sep=space] {table1a.dat};
\addlegendentry{ MXInt8}

\addplot[jcred, draw=jcred, mark=o] table  
[x=model, y=bmf8, col sep=space] {table1a.dat};
\addlegendentry{ BMF8}

\addplot[jcblue, draw=jcblue, mark=o] table
[x=model, y=bl8, col sep=space] {table1a.dat};
\addlegendentry{ BL8}

\end{axis}

\end{tikzpicture}
\caption{Evaluation of three MX data formats for quantizing LLMs on {\tt sst2}. The area efficiency results are plotted relative to int8 results (higher means better). The accuracy are represented as its difference with the accuracy using FP32 (higher means better). To ensure fairness, all the formats have a block size of 32 that contains an 8-bit shared component and 8-bit local components, leading to an average bitwidth of 8 bits. Overall, MXInt has shown both high area efficiency and high accuracy for LLM quantization. }
\label{fig:compare_mx_types}
\end{figure}

==> imgs/barplot_q.tex <==
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=0.40*\textwidth,
    ybar stacked, height=5cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=12.7,
    ylabel={Percentage of occurrence},
    xlabel={Layer ID},
    legend style={font=\footnotesize},
    legend columns = 5,
    bar width=10,
    ]

\addplot[czblue, draw=czblue, fill=czblue] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_q	1	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	2	0.588235294	0.411764706	0	0	0
x_bmm_q	3	0.294117647	0.176470588	0.235294118	0.294117647	0.529411765
x_bmm_q	4	0.705882353	0.294117647	0	0	0
x_bmm_q	5	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	6	0.176470588	0.411764706	0.411764706	0	0.411764706
x_bmm_q	7	0.411764706	0.294117647	0	0.294117647	0.294117647
x_bmm_q	8	0.588235294	0.411764706	0	0	0
x_bmm_q	9	0.235294118	0.470588235	0.294117647	0	0.294117647
x_bmm_q	10	0.588235294	0.058823529	0	0.352941176	0.352941176
x_bmm_q	11	0.176470588	0.117647059	0.411764706	0.294117647	0.705882353
x_bmm_q	12	0.647058824	0.117647059	0	0.235294118	0.235294118

};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreen, draw=czgreen, fill=czgreen] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_q	1	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	2	0.588235294	0.411764706	0	0	0
x_bmm_q	3	0.294117647	0.176470588	0.235294118	0.294117647	0.529411765
x_bmm_q	4	0.705882353	0.294117647	0	0	0
x_bmm_q	5	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	6	0.176470588	0.411764706	0.411764706	0	0.411764706
x_bmm_q	7	0.411764706	0.294117647	0	0.294117647	0.294117647
x_bmm_q	8	0.588235294	0.411764706	0	0	0
x_bmm_q	9	0.235294118	0.470588235	0.294117647	0	0.294117647
x_bmm_q	10	0.588235294	0.058823529	0	0.352941176	0.352941176
x_bmm_q	11	0.176470588	0.117647059	0.411764706	0.294117647	0.705882353
x_bmm_q	12	0.647058824	0.117647059	0	0.235294118	0.235294118

};
\addlegendentry{5-bit}

\addplot[czorange, draw=czorange, fill=czorange] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_q	1	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	2	0.588235294	0.411764706	0	0	0
x_bmm_q	3	0.294117647	0.176470588	0.235294118	0.294117647	0.529411765
x_bmm_q	4	0.705882353	0.294117647	0	0	0
x_bmm_q	5	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	6	0.176470588	0.411764706	0.411764706	0	0.411764706
x_bmm_q	7	0.411764706	0.294117647	0	0.294117647	0.294117647
x_bmm_q	8	0.588235294	0.411764706	0	0	0
x_bmm_q	9	0.235294118	0.470588235	0.294117647	0	0.294117647
x_bmm_q	10	0.588235294	0.058823529	0	0.352941176	0.352941176
x_bmm_q	11	0.176470588	0.117647059	0.411764706	0.294117647	0.705882353
x_bmm_q	12	0.647058824	0.117647059	0	0.235294118	0.235294118

};
\addlegendentry{6-bit}

\addplot[czred, draw=czred, fill=czred] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_bmm_q	1	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	2	0.588235294	0.411764706	0	0	0
x_bmm_q	3	0.294117647	0.176470588	0.235294118	0.294117647	0.529411765
x_bmm_q	4	0.705882353	0.294117647	0	0	0
x_bmm_q	5	0.294117647	0.058823529	0.411764706	0.235294118	0.647058824
x_bmm_q	6	0.176470588	0.411764706	0.411764706	0	0.411764706
x_bmm_q	7	0.411764706	0.294117647	0	0.294117647	0.294117647
x_bmm_q	8	0.588235294	0.411764706	0	0	0
x_bmm_q	9	0.235294118	0.470588235	0.294117647	0	0.294117647
x_bmm_q	10	0.588235294	0.058823529	0	0.352941176	0.352941176
x_bmm_q	11	0.176470588	0.117647059	0.411764706	0.294117647	0.705882353
x_bmm_q	12	0.647058824	0.117647059	0	0.235294118	0.235294118
};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}

==> imgs/barplot_v.tex <==
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=0.40*\textwidth,
    ybar stacked, height=5cm,
    legend style={at={(1.0,1.0)},anchor=south east, draw=none},
    ymin=0, ymax=1,
    ytick={0,0.5,1},
    yticklabels={0,0.5, 1},
    xmin=0.3, xmax=12.7,
    ylabel={Percentage of occurrence},
    xlabel={Layer ID},
    legend style={font=\footnotesize},
    legend columns = 5,
    bar width=10,
    ]

\addplot[czblue, draw=czblue, fill=czblue] table
[x=layers, y=freq4, col sep=space]
{
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.352941176	0	0.235294118	0.411764706	0.647058824
x_v_proj	2	0.411764706	0.588235294	0	0	0
x_v_proj	3	0.470588235	0.529411765	0	0	0
x_v_proj	4	0.470588235	0.294117647	0.235294118	0	0.235294118
x_v_proj	5	0.529411765	0.176470588	0	0.294117647	0.294117647
x_v_proj	6	0.352941176	0.117647059	0	0.529411765	0.529411765
x_v_proj	7	0.470588235	0.235294118	0	0.294117647	0.294117647
x_v_proj	8	0.470588235	0.294117647	0	0.235294118	0.235294118
x_v_proj	9	0.352941176	0.058823529	0.588235294	0	0.588235294
x_v_proj	10	0.411764706	0.117647059	0.470588235	0	0.470588235
x_v_proj	11	0.529411765	0.235294118	0.235294118	0	0.235294118
x_v_proj	12	0.529411765	0.176470588	0.294117647	0	0.294117647

};
\addlegendentry{$\leq$ 4-bit}

\addplot[czgreen, draw=czgreen, fill=czgreen] table
[x=layers, y=freq5, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.352941176	0	0.235294118	0.411764706	0.647058824
x_v_proj	2	0.411764706	0.588235294	0	0	0
x_v_proj	3	0.470588235	0.529411765	0	0	0
x_v_proj	4	0.470588235	0.294117647	0.235294118	0	0.235294118
x_v_proj	5	0.529411765	0.176470588	0	0.294117647	0.294117647
x_v_proj	6	0.352941176	0.117647059	0	0.529411765	0.529411765
x_v_proj	7	0.470588235	0.235294118	0	0.294117647	0.294117647
x_v_proj	8	0.470588235	0.294117647	0	0.235294118	0.235294118
x_v_proj	9	0.352941176	0.058823529	0.588235294	0	0.588235294
x_v_proj	10	0.411764706	0.117647059	0.470588235	0	0.470588235
x_v_proj	11	0.529411765	0.235294118	0.235294118	0	0.235294118
x_v_proj	12	0.529411765	0.176470588	0.294117647	0	0.294117647

};
\addlegendentry{5-bit}

\addplot[czorange, draw=czorange, fill=czorange] table
[x=layers, y=freq6, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.352941176	0	0.235294118	0.411764706	0.647058824
x_v_proj	2	0.411764706	0.588235294	0	0	0
x_v_proj	3	0.470588235	0.529411765	0	0	0
x_v_proj	4	0.470588235	0.294117647	0.235294118	0	0.235294118
x_v_proj	5	0.529411765	0.176470588	0	0.294117647	0.294117647
x_v_proj	6	0.352941176	0.117647059	0	0.529411765	0.529411765
x_v_proj	7	0.470588235	0.235294118	0	0.294117647	0.294117647
x_v_proj	8	0.470588235	0.294117647	0	0.235294118	0.235294118
x_v_proj	9	0.352941176	0.058823529	0.588235294	0	0.588235294
x_v_proj	10	0.411764706	0.117647059	0.470588235	0	0.470588235
x_v_proj	11	0.529411765	0.235294118	0.235294118	0	0.235294118
x_v_proj	12	0.529411765	0.176470588	0.294117647	0	0.294117647

};
\addlegendentry{6-bit}

\addplot[czred, draw=czred, fill=czred] table
[x=layers, y=freq7, col sep=space] {
tensor_name	layers	freq4	freq5	freq6	freq7	high
x_v_proj	1	0.352941176	0	0.235294118	0.411764706	0.647058824
x_v_proj	2	0.411764706	0.588235294	0	0	0
x_v_proj	3	0.470588235	0.529411765	0	0	0
x_v_proj	4	0.470588235	0.294117647	0.235294118	0	0.235294118
x_v_proj	5	0.529411765	0.176470588	0	0.294117647	0.294117647
x_v_proj	6	0.352941176	0.117647059	0	0.529411765	0.529411765
x_v_proj	7	0.470588235	0.235294118	0	0.294117647	0.294117647
x_v_proj	8	0.470588235	0.294117647	0	0.235294118	0.235294118
x_v_proj	9	0.352941176	0.058823529	0.588235294	0	0.588235294
x_v_proj	10	0.411764706	0.117647059	0.470588235	0	0.470588235
x_v_proj	11	0.529411765	0.235294118	0.235294118	0	0.235294118
x_v_proj	12	0.529411765	0.176470588	0.294117647	0	0.294117647
};
\addlegendentry{7-bit}
\end{axis}
\end{tikzpicture}


==> imgs/bert_small_dse.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{loglogaxis}[
    height=65mm,
    width=65mm,
    % ylabel style = {align=center},
    % xmin=0, xmax=11, ymax = 200, ymin = 15,
    % xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    % ytick={0, 30, 40, 50, 80, 160},
    xlabel={\footnotesize Area in LUTs},
    ylabel={\footnotesize Performance in TPS},
    xmin = 0.5*10^6, xmax = 0.442*10^9, 
    ymin = 10^2, ymax = 10^7,
    %ymode=log, xmode=log, log ticks with fixed point,
    % scaled x ticks = false, 
    % scaled y ticks = false
  ]

\addplot[jcred, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/BertSmall_mixed-msfp_opt_leq_32.csv};

\addplot[jcblue, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/BertSmall_int8_opt_leq_32.csv};

\addplot[jcred, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/BertSmall_mixed-msfp_opt_gt_32.csv};

\addplot[jcblue, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/BertSmall_int8_opt_gt_32.csv};

\addplot [fill=jcblue, fill opacity=0.2, draw=none]coordinates { (0.5*10^6, 10^2) (1.728*4*10^6, 10^2) (1.728*4*10^6, 10^7) (0.5*10^6, 10^7) };
\addplot [fill=jcgreen, fill opacity=0.2, draw=none]coordinates { (1.728*4*10^6, 10^2) (1.728*32*10^6, 10^2) (1.728*32*10^6, 10^7) (1.728*4*10^6, 10^7) };
\addplot [fill=orange, fill opacity=0.2, draw=none]coordinates { (1.728*32*10^6, 10^2) (1.728*256*10^6, 10^2) (1.728*256*10^6, 10^7) (1.728*32*10^6, 10^7) };

\node[black] at (axis cs:2*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:20*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:160*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:2*10^6, 3*10^6){\footnotesize \bf $\leq$ 4};
\node[black] at (axis cs:20*10^6, 3*10^6){\footnotesize \bf 4-32};
\node[black] at (axis cs:160*10^6, 3*10^6){\footnotesize \bf 33-256};

\end{loglogaxis}
\end{tikzpicture}%

==> imgs/bfp_hw.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
    height=60mm,
    % width=\textwidth,
    width=0.45\textwidth,
    xlabel={Average bit width},
    ylabel={Hardware area factor},
    xmin=1, xmax=17,
    xtick={1, 2, 4, 6, 8, 16},
    ytick={300, 1000, 3000, 10000},
    ymode=log, 
    xmode=log,
    log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.02, 0.98)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[jcblue, draw=jcblue, mark=*] coordinates {
(	1	,	733	)
(	2	,	963	)
(	3	,	1368)
(	4	,	1757)
(	5	,	2139)
(	6	,	2103)
(	7	,	2328)
(	8	,	2512)
}; 
% \addplot[jcblue] at (8, 550) {Integer};
\node[align=left, color=jcblue] at (axis cs: 	9,	2000	) {Integer};

\addplot[jcgreen, draw=jcgreen, mark=*] coordinates {
(	1	,	1140	)
(	2 ,	    1397	)
(	3	,	1573	)
(	4	,	1943	)
(	5	,	2176	)
(	6	,	2381	)
(	7	,	2670	)
(	8	,	3080	)
}; 
% \addlegendentry{MXInt}
\node[align=left, color=jcgreen] at (axis cs: 	10,	4200) {MXInt};

% \addplot[jcorange, draw=jcorange, mark=*] coordinates {
% (	8	,	8496	)
% }; 
% \addlegendentry{MiniFloat}
% \node[align=left, color=jcorange] at (axis cs: 	8,	12000	) {MiniFloat};

\addplot[jcred, draw=jcred, mark=*] coordinates {
(16	,	15436	)
}; 
% \addlegendentry{Float16}
\node[align=left, color=jcred] at (axis cs: 	12,	15000	) {Float16};

\end{axis}
\end{tikzpicture}

==> imgs/bitmap.tex <==
\pgfplotsset{
    matrix plot/.style={
        axis on top,
        clip marker paths=true,
        scale only axis,
        height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
        enlarge x limits={rel=0.5/\matrixcols},
            enlarge y limits={rel=0.5/\matrixrows},
            scatter/use mapped color={draw=mapped color, fill=mapped color},
            scatter,
        point meta=explicit,
        mark=square*,
        cycle list={
            mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
        }
    },
    matrix rows/.store in=\matrixrows,
    matrix rows=10,
    matrix cols/.store in=\matrixcols,
    matrix cols=10
}
  \begin{tikzpicture}
    \begin{axis}[
            width=60mm, 
            matrix plot,
            colormap/hot,
            colorbar
        ]
      \addplot table [meta=funceval] {
ppm popsize funceval
0 0 1
0 1 2
0 2 3
0 3 12
0 4 0
0 5 18
0 6 7
0 7 16
1 0 3
1 1 0
1 2 3
1 3 12
1 4 10
1 5 6
1 6 14
1 7 0
2 0 0
2 1 6
2 2 3
2 3 12
2 4 5
2 5 0
2 6 7
2 7 24
3 0 3
3 1 4
3 2 6
3 3 0
3 4 5
3 5 6
3 6 7
3 7 16
4 0 2
4 1 4
4 2 9
4 3 0
4 4 5
4 5 6
4 6 14
4 7 8
5 0 3
5 1 6
5 2 0
5 3 4
5 4 5
5 5 12
5 6 7
5 7 8
6 0 5
6 1 8
6 2 3
6 3 4
6 4 5
6 5 0
6 6 0
6 7 0
7 0 6
7 1 6
7 2 6
7 3 4
7 4 0
7 5 0
7 6 0
7 7 0
8 0 4
8 1 6
8 2 0
8 3 8
8 4 10
8 5 6
8 6 0
8 7 0
9 0 6
9 1 4
9 2 6
9 3 8
9 4 0
9 5 0
9 6 0
9 7 0
10 0 1
10 1 4
10 2 3
10 3 4
10 4 0
10 5 6
10 6 14
10 7 32
11 0 2
11 1 8
11 2 0
11 3 4
11 4 5
11 5 12
11 6 0
11 7 16
12 0 3
12 1 0
12 2 6
12 3 0
12 4 5
12 5 18
12 6 7
12 7 16
13 0 5
13 1 0
13 2 12
13 3 0
13 4 5
13 5 0
13 6 7
13 7 8
14 0 1
14 1 10
14 2 3
14 3 4
14 4 0
14 5 0
14 6 14
14 7 16
15 0 2
15 1 2
15 2 3
15 3 0
15 4 15
15 5 12
15 6 7
15 7 16
16 0 10
16 1 4
16 2 15
16 3 4
16 4 5
16 5 0
16 6 0
16 7 0
17 0 4
17 1 8
17 2 18
17 3 8
17 4 5
17 5 0
17 6 7
17 7 0  
      };
    \end{axis}    
  \end{tikzpicture}

==> imgs/block_level_bar_chart.tex <==
\begin{minipage}[b][][b]{.55\textwidth}
\centering
\begin{table}[H]
\caption{Comparison between mixed-precision BFP with other approaches in accuracy and average bitwidth on {\tt sst2} task. BW = bitwidth. MI = Mixed-precision int. MBFP = Mixed-precision BFP. All the models are quantized with zero-shot prompting. We highlight the \best{best} (except Float32) in each case.}
\label{tab:my_label}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{5}{c}{Accuracy} & \multicolumn{2}{c}{Average BW} \\
\cmidrule(lr){2-6}
\cmidrule(lr){7-8}
 & \multicolumn{1}{c}{int8} & \multicolumn{1}{c}{MI} & \multicolumn{1}{c}{BFP} & \multicolumn{1}{c}{MBFP} & \multicolumn{1}{c}{Float32} & \multicolumn{1}{c}{MI} & \multicolumn{1}{c}{MBFP} \\
\midrule
{\tt OPT-2.7B } & 0.58 & 0.54 & 0.52 & \best{0.63} & 0.51 & 8.9 & \best{4.4} \\
{\tt LLaMA-7B } & 0.53 & 0.63 & 0.83 & \best{0.84} & 0.83 & 4.7 & \best{4.5} \\
{\tt Vicuna-7B} & 0.53 & 0.59 & 0.80 & \best{0.83} & 0.84 & 5.1 & \best{4.4} \\
{\tt Alpaca-7B} & 0.56 & 0.59 & 0.82 & \best{0.89} & 0.85 & 5.1 & \best{4.5} \\
{\tt OPT-6.7B } & 0.49 & 0.54 & \best{0.76} & 0.73 & 0.76 & 4.7 & \best{4.4} \\
\bottomrule
\end{tabular}
}
\end{table}
\end{minipage}
\begin{minipage}[b][][b]{.4\textwidth}
\begin{figure}[H]
\centering
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar, height=4.5cm, ymode=log,
    legend style={at={(0.35,0.9)},anchor=west, draw=none},
    ymin=0.8, ymax=3,
    ylabel={\footnotesize Normalized FPS/LUT},
%     % xlabel={Benchmarks},
    ytick={0.8, 1, 2, 3},
    legend style={font=\footnotesize},
    bar width=4,
    legend columns=4,
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
1, 2, 3, 4, 5
    },
    xticklabels={{\tt OPT-2.7B},{\tt LLaMA-7B} ,{\tt Vicuna-7B} ,{\tt Alpaca-7B} ,{\tt OPT-6.7B} },
    xtick=data,
    ylabel shift = -10 pt,
    xticklabel style={xshift=-24pt, rotate=25, font=\ttfamily\footnotesize},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
            font=\footnotesize,
%            text width=5em,
        },
    ]

% FPS/LUT
\addplot[jcbluel, draw=jcbluel, fill=jcbluel] table
[x=index, y=mpint, col sep=space] {
bfp mpint	mpbfp	index 
1.218539105	0.8444976077	1.242148549	1
1.048751937	1.118902439	1.360777306	2
1.048751937	0.890776699	1.310244462	3
1.048751937	0.9175	1.303330243	4
1.110829191	1.326647564	1.545501483	5
};
\addlegendentry{Mixed int}

\addplot[jcbluem, draw=jcbluem, fill=jcbluem] table
[x=index, y=bfp, col sep=space] {
bfp mpint	mpbfp	index 
1.218539105	0.8444976077	1.242148549	1
1.048751937	1.118902439	1.360777306	2
1.048751937	0.890776699	1.310244462	3
1.048751937	0.9175	1.303330243	4
1.110829191	1.326647564	1.545501483	5
};
\addlegendentry{BFP}


\addplot[jcblue, draw=jcblue, fill=jcblue] table
[x=index, y=mpbfp, col sep=space, meta=label] {
bfp mpint	mpbfp	index label
1.218539105	0.8444976077	1.242148549	1	1.5$\times$
1.048751937	1.118902439	1.360777306	2	1.3$\times$
1.048751937	0.890776699	1.310244462	3	1.3$\times$
1.048751937	0.9175	1.303330243	4	1.3$\times$
1.110829191	1.326647564	1.545501483	5	1.3$\times$
};
\addlegendentry{Mixed BFP}

\end{axis}
\end{tikzpicture}
\caption{Normalized hardware results compared to int8. Mixed-precision int achieves the same performance as int8, and the speedups achieved by mixed-precision BFP are shown in the labels.}
\label{fig:block_level_bar_chart}
\end{figure}
\end{minipage}

==> imgs/co_dse.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=60mm,
    width=\textwidth,
    xlabel={\footnotesize Time (s)},
    ylabel={\footnotesize $(c_a(M) + \frac{k}{c_w(M)} + k'r(O) + \frac{k''}{A(O)})$},
    % ylabel style = {align=center},
    xmin=0, 
    % ymax = 32, ymin = 3.0517578125e-05,
    xtick={20, 100, 500, 1000, 3600},
    ymode=log, log ticks with fixed point, xmode=log,
    legend cell align={left},
    % log basis y={2},
    ytick={5.3, 5.35, 5.4, 5.45, 5.5, 5.6},
    % yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    % scaled x ticks = false, 
    % scaled y ticks = false,
    % legend columns = 1,
    legend style={at={(0.45,0.3)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[jcblue, draw=jcblue, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t, y=c, col sep=space] {alg_base.dat};
\addlegendentry{Software metrics-only}

\addplot[jcgreen, draw=jcgreen, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t, y=c, col sep=space] {alg_dse.dat};
\addlegendentry{With hardware metrics}

\end{semilogyaxis}
\end{tikzpicture}


==> imgs/coop.tex <==


\begin{figure}
    \centering
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=0.38\textwidth,
    width=0.45\textwidth,
    xlabel={\footnotesize Time},
    ylabel={\footnotesize  $\max (acc + \frac{k}{m} + \frac{k'\theta}{a}) $},
    xmin=1, 
    xtick={20, 100, 500, 1000, 3600},
    ymode=log, log ticks with fixed point, 
    legend cell align={left},
    legend style={at={(0.19,0.22)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[jcblue, draw=jcblue, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=trial, y=nodse, col sep=space] {rebuttal_nodse.dat};
\addlegendentry{Traditional quantization}

\addplot[jcgreen, draw=jcgreen, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=trial, y=dse, col sep=space] {rebuttal.dat};
\addlegendentry{Hardware-aware quantization in MASE}

\end{semilogyaxis}
\end{tikzpicture}
\caption{The resource-constrained quantization search results for {\tt LLaMA} in MASE achieves {\em more efficient} systems than the traditional quantization search, because the co-optimization considers additional hardware metrics. The cost function is shown on the y label. $acc$ = accuracy, $m$ = memory size, $\theta$ = throughput, and $a$ = total area. $k$ and $k'$ are hyperparameters to normalize these costs.}
\label{fig:search}
\end{figure}

==> imgs/hls_compare.tex <==
% \begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
% \begin{axis}[
%     height=80mm,
%     width=80mm,
%     % xlabel={x},
%     % ylabel={Total clock cycles - k},
%     % ylabel style = {align=center},
%     % xmin=0, xmax=11, ymax = 200, ymin = 15,
%     % xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
%     % ytick={0, 30, 40, 50, 80, 160},
%     % % ymode=log, xmode=log, log ticks with fixed point,
%     % scaled x ticks = false, 
%     % scaled y ticks = false
%   ]

% \fill [jcbluel, fill opacity=0.2] (65, 0) rectangle (110, 200);
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar, height=5cm, ymode=log,
    legend style={at={(0.55,0.9)},anchor=west, draw=none},
    % ymin=0, ymax=20000,
    ylabel={$\times$},
    % xlabel={Benchmarks},
    % ytick={300, 500, 1000, 3000, 5000, 8000},
    legend style={font=\scriptsize},
    legend columns = 5,
    bar width=4,
    % log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
resnet18,
resnet50,
mobilenetv2,
mobilenetv3\_small,
mobilenetv3\_large,
efficientnet\_v2\_s,
bert-base-uncased,
bert-large-uncased,
facebook/opt-125m,
facebook/opt-350m,
facebook/opt-1.3b,
    },
    xtick=data,
    xticklabel style={xshift=-24pt, rotate=20, font=\ttfamily\footnotesize}
    ]

% LUT
\addplot[jcorange, draw=jcorange, fill=jcorange] table
[x=models, y=luts, col sep=space] {
models	luts	fps	gops	p	eff
resnet18	82.67971458	2228.90566	2228.90566	72.50386976	1352026.734
resnet50	103.2390822	2047.127358	2047.127358	107.8573221	1509568682
mobilenetv2	21.95430381	20386.95833	20386.95833	22.78099986	25067564450
mobilenetv3\_small	7.024539877	8852.274194	8852.274194	6.662357957	22061421759
mobilenetv3\_large	15.17753265	16485.72727	16485.72727	14.38155092	33605210603
efficientnet\_v2\_s	60.53867391	8842.6	8842.6	60.53867391	25785322755
bert-base-uncased	986.3222145	14048.60924	14048.60924	4798.913992	66374787.41
bert-large-uncased	1077.709805	25071.36418	25071.36418	5237.59797	350714725.4
facebook/opt-125m	1042.961362	14048.60924	14048.60924	4774.778647	90980486.48
facebook/opt-350m	1108.893823	25071.36418	25071.36418	5235.581379	370640007.3
facebook/opt-1.3b	5202.787909	131495.9416	131495.9416	24826.55426	345027907.4
};
\addlegendentry{LUTs}

% FPS
\addplot[jcgreen, draw=jcgreen, fill=jcgreen] table
[x=models, y=fps, col sep=space] {
models	luts	fps	gops	p	eff
resnet18	82.67971458	2228.90566	2228.90566	72.50386976	1352026.734
resnet50	103.2390822	2047.127358	2047.127358	107.8573221	1509568682
mobilenetv2	21.95430381	20386.95833	20386.95833	22.78099986	25067564450
mobilenetv3\_small	7.024539877	8852.274194	8852.274194	6.662357957	22061421759
mobilenetv3\_large	15.17753265	16485.72727	16485.72727	14.38155092	33605210603
efficientnet\_v2\_s	60.53867391	8842.6	8842.6	60.53867391	25785322755
bert-base-uncased	986.3222145	14048.60924	14048.60924	4798.913992	66374787.41
bert-large-uncased	1077.709805	25071.36418	25071.36418	5237.59797	350714725.4
facebook/opt-125m	1042.961362	14048.60924	14048.60924	4774.778647	90980486.48
facebook/opt-350m	1108.893823	25071.36418	25071.36418	5235.581379	370640007.3
facebook/opt-1.3b	5202.787909	131495.9416	131495.9416	24826.55426	345027907.4
};
\addlegendentry{FPS}

% GOps
\addplot[jcblue, draw=jcblue, fill=jcblue] table
[x=models, y=gops, col sep=space] {
models	luts	fps	gops	p	eff
resnet18	82.67971458	2228.90566	2228.90566	72.50386976	1352026.734
resnet50	103.2390822	2047.127358	2047.127358	107.8573221	1509568682
mobilenetv2	21.95430381	20386.95833	20386.95833	22.78099986	25067564450
mobilenetv3\_small	7.024539877	8852.274194	8852.274194	6.662357957	22061421759
mobilenetv3\_large	15.17753265	16485.72727	16485.72727	14.38155092	33605210603
efficientnet\_v2\_s	60.53867391	8842.6	8842.6	60.53867391	25785322755
bert-base-uncased	986.3222145	14048.60924	14048.60924	4798.913992	66374787.41
bert-large-uncased	1077.709805	25071.36418	25071.36418	5237.59797	350714725.4
facebook/opt-125m	1042.961362	14048.60924	14048.60924	4774.778647	90980486.48
facebook/opt-350m	1108.893823	25071.36418	25071.36418	5235.581379	370640007.3
facebook/opt-1.3b	5202.787909	131495.9416	131495.9416	24826.55426	345027907.4
};
\addlegendentry{GOPs}

% Power
\addplot[jcpurple, draw=jcpurple, fill=jcpurple] table
[x=models, y=p, col sep=space] {
models	luts	fps	gops	p	eff
resnet18	82.67971458	2228.90566	2228.90566	72.50386976	1352026.734
resnet50	103.2390822	2047.127358	2047.127358	107.8573221	1509568682
mobilenetv2	21.95430381	20386.95833	20386.95833	22.78099986	25067564450
mobilenetv3\_small	7.024539877	8852.274194	8852.274194	6.662357957	22061421759
mobilenetv3\_large	15.17753265	16485.72727	16485.72727	14.38155092	33605210603
efficientnet\_v2\_s	60.53867391	8842.6	8842.6	60.53867391	25785322755
bert-base-uncased	986.3222145	14048.60924	14048.60924	4798.913992	66374787.41
bert-large-uncased	1077.709805	25071.36418	25071.36418	5237.59797	350714725.4
facebook/opt-125m	1042.961362	14048.60924	14048.60924	4774.778647	90980486.48
facebook/opt-350m	1108.893823	25071.36418	25071.36418	5235.581379	370640007.3
facebook/opt-1.3b	5202.787909	131495.9416	131495.9416	24826.55426	345027907.4
};
\addlegendentry{Power}

% e
\addplot[jcred, draw=jcred, fill=jcred] table
[x=models, y=eff, col sep=space] {
models	luts	fps	gops	p	eff
resnet18	82.67971458	2228.90566	2228.90566	72.50386976	1352026.734
resnet50	103.2390822	2047.127358	2047.127358	107.8573221	1509568682
mobilenetv2	21.95430381	20386.95833	20386.95833	22.78099986	25067564450
mobilenetv3\_small	7.024539877	8852.274194	8852.274194	6.662357957	22061421759
mobilenetv3\_large	15.17753265	16485.72727	16485.72727	14.38155092	33605210603
efficientnet\_v2\_s	60.53867391	8842.6	8842.6	60.53867391	25785322755
bert-base-uncased	986.3222145	14048.60924	14048.60924	4798.913992	66374787.41
bert-large-uncased	1077.709805	25071.36418	25071.36418	5237.59797	350714725.4
facebook/opt-125m	1042.961362	14048.60924	14048.60924	4774.778647	90980486.48
facebook/opt-350m	1108.893823	25071.36418	25071.36418	5235.581379	370640007.3
facebook/opt-1.3b	5202.787909	131495.9416	131495.9416	24826.55426	345027907.4
};
\addlegendentry{GOPs/LUT/W}

\end{axis}
\end{tikzpicture}


==> imgs/llama160m_dse.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{loglogaxis}[
    height=65mm,
    width=65mm,
    % ylabel style = {align=center},
    % xmin=0, xmax=11, ymax = 200, ymin = 15,
    % xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    % ytick={0, 30, 40, 50, 80, 160},
    xlabel={\footnotesize Area in LUTs},
    % ylabel={Performance},
    xmin = 0.5*10^6, xmax = 0.442*10^9, 
    ymin = 10^2, ymax = 10^7,
    %ymode=log, xmode=log, log ticks with fixed point,
    % scaled x ticks = false, 
    % scaled y ticks = false
    legend cell align={left},
    legend style={at={(0.45,0.12)},anchor=west, draw=none, font=\footnotesize},
  ]
\addplot[jcred, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/llama160m_mixed-msfp_opt_leq_32.csv};

\addplot[jcblue, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/llama160m_int8_opt_leq_32.csv};

\addplot[jcred, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/llama160m_mixed-msfp_opt_gt_32.csv};

\addplot[jcblue, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/llama160m_int8_opt_gt_32.csv};

\addplot [fill=jcblue, fill opacity=0.2, draw=none]coordinates { (0.5*10^6, 10^2) (1.728*4*10^6, 10^2) (1.728*4*10^6, 10^7) (0.5*10^6, 10^7) };
\addplot [fill=jcgreen, fill opacity=0.2, draw=none]coordinates { (1.728*4*10^6, 10^2) (1.728*32*10^6, 10^2) (1.728*32*10^6, 10^7) (1.728*4*10^6, 10^7) };
\addplot [fill=orange, fill opacity=0.2, draw=none]coordinates { (1.728*32*10^6, 10^2) (1.728*256*10^6, 10^2) (1.728*256*10^6, 10^7) (1.728*32*10^6, 10^7) };

\node[black] at (axis cs:2*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:20*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:160*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:2*10^6, 3*10^6){\footnotesize \bf $\leq$ 4};
\node[black] at (axis cs:20*10^6, 3*10^6){\footnotesize \bf 4-32};
\node[black] at (axis cs:160*10^6, 3*10^6){\footnotesize \bf 33-256};

\legend{Mixed {\tt MXInt}, {\tt Int8}}

\end{loglogaxis}
\end{tikzpicture}%

==> imgs/mix_precision.tex <==
\begin{figure}
\centering
\begin{minipage}[b]{0.56\linewidth}
\begin{algorithm}[H]
\caption{\change{A Transformer Layer in OPT.}}
\change{
\begin{algorithmic}[1]
\footnotesize
\Require $X$ \Comment{Input features}
\Require $H$ \Comment{Number of heads}
\State $X_n \gets LayerNorm(X) $
\For{$i \in [0, H)$}
\State $Q_i \gets W_{Q_i}X_n$ 
\State $K_i \gets W_{K_i}X_n$ 
\State $V_i \gets W_{V_i}X_n$ 
\State $A_i \gets \frac{K_i^T{Q_i}}{\sqrt{d_k}} $
\State $\hat{A}_i \gets softmax(A_i, axis \gets -1) $
\State $B_i \gets V_i\hat{A}_i $
\EndFor
\State $B_c \gets concat(B_0..B_{H-1})$
\State $B_0 \gets W_0B_c+b_0$
\State $B_n \gets LayerNorm(B_0 + X_n) $
\State $B_1 \gets act(W_1B_n+b_1)) $
\State $B_2 \gets W_2B_1+b_2 $
\State $O \gets B_2 + B_n$
\State \Return $O$
\end{algorithmic}
}
\end{algorithm}
\end{minipage}
\begin{minipage}[b]{0.3\linewidth}
\begin{subfigure}[b]{\linewidth}
\begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.82}]
\begin{axis}[
width=4cm,
bar width=8,
height=8cm,
xbar stacked, xmin=0, xmax=1,
xlabel={Percentage $\times$100\%},
y dir=reverse,
symbolic y coords={%
x,  
wq,
q,
wk,
k,
wv,
v,  
a,  
b,  
w0, 
b0, 
bn, 
w1, 
b1, 
w2, 
b2
},
yticklabels={
$X$,      
$W_Q$,     
$Q$,      
$W_K$,      
$K$,      
$W_V$,      
$V$,      
$\hat{A}$,
$B$,      
$W_0$,      
$B_0$,      
$B_n$,     
$W_1$,      
$B_1$,      
$W_2$,      
$B_2$
},
ytick=data,
legend style={at={(0.03,1.1)},anchor=west, draw=none}
]

\addplot[jclightgreen, draw=jclightgreen, fill=jclightgreen] table
[y=name, x=upto4, col sep=space] {
name	upto4	upto6	upto8
x	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};

\addplot[jclightorange, draw=jclightorange, fill=jclightorange] table
[y=name, x=upto6, col sep=space] {
name upto4 upto6 upto8
x	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};

\addplot[jclightred, draw=jclightred, fill=jclightred] table
[y=name, x=upto8, col sep=space] {
name upto4 upto6 upto8
x	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};
\legend{Up to 4 bits, 5 or 6 bits, 7 or 8 bits}

\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{minipage}
\caption{\change{The distribution of operation precision across different building blocks in {\tt facebook/opt-125m}.}}
\label{fig:bitmap}
\end{figure}

==> imgs/mixed_precision_llama.tex <==
% \begin{figure}
\centering
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
width=\textwidth,
ybar stacked,
x=0.5cm,
height=5cm,
legend style={at={(1.0,1.0)},anchor=south east, draw=none},
ymin=0, ymax=1,ylabel shift = -2 pt,
ytick={0,0.5,1},
yticklabels={0,0.5, 1},
ylabel={Distribution},
symbolic x coords={%
wqi,
qi,
wki,
ki,
wvi,
vi,  
ai,  
bi,  
w0, 
b0, 
wg, 
g, 
wu, 
u, 
wd,
d
},
xticklabels={      
$W_{Q_i}$,     
$Q_i$,      
$W_{K_i}$,      
$K_i$,
$W_{V_i}$,        
$V_i$,      
$A_i$,
$B_i$,      
$W_0$,      
$B_0$,          
$W_G$,      
$G$,      
$W_U$,      
$U$,  
$W_D$,      
$D$,  
},
xtick=data,
legend columns = 5,
bar width=8,
]

\addplot[jclightgreen, draw=jclightgreen, fill=jclightgreen] table
[x=name, y=3bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightblue, draw=jclightblue, fill=jclightblue] table
[x=name, y=4bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightorange, draw=jclightorange, fill=jclightorange] table
[x=name, y=5bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightred, draw=jclightred, fill=jclightred] table
[x=name, y=6bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\legend{$\leq$ 3 bits, 4 bits, 5 bits, $\geq$6 bits}

\end{axis}
\end{tikzpicture}
% \caption{The optimized mixed-precision BFP configuration of {\tt LLaMA-160M}. The bars show the distribution of mantissa bits for each variable across the blocks. We tailor the precision of each parameters in each layer, and the optimized percision varies significantly across transformer blocks. The symbols on the \textit{x-axis} are the same as Algorithm~\ref{alg:transformer}.}
% \label{fig:bitmap}
% \end{figure}

==> imgs/mixed_precision_llama_block.tex <==
% \begin{figure}
\centering
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
width=1.5\textwidth,
xbar stacked,
% y=0.47cm,
height=105mm,
legend style={at={(1.0,1.0)},anchor=south east, draw=none},
xmin=0, xmax=1,xlabel shift = -2 pt,
xtick={0,0.5,1},
xticklabels={0,0.5, 1},
xlabel={Distribution},
symbolic y coords={%
wqi,
qi,
wki,
ki,
wvi,
vi,  
ai,  
bi,  
w0, 
b0, 
wg, 
g, 
wu, 
u, 
wd,
d
},
yticklabels={      
$W_{Q}$,     
$Q$,      
$W_{K}$,      
$K$,
$W_{V}$,        
$V$,      
$A$,
$B$,      
$W_0$,      
$B_0$,          
$W_G$,      
$G$,      
$W_U$,      
$U$,  
$W_D$,      
$D$,  
},
ytick=data,
legend columns = 2,
bar width=8,
]

\addplot[jclightgreen, draw=jclightgreen, fill=jclightgreen] table
[y=name, x=3bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightblue, draw=jclightblue, fill=jclightblue] table
[y=name, x=4bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightorange, draw=jclightorange, fill=jclightorange] table
[y=name, x=5bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\addplot[jclightred, draw=jclightred, fill=jclightred] table
[y=name, x=6bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
};

\legend{$\leq$ 3 bits, 4 bits, 5 bits, $\geq$6 bits}

\end{axis}
\end{tikzpicture}
% \caption{The optimized mixed-precision BFP configuration of {\tt LLaMA-160M}. The bars show the distribution of mantissa bits for each variable across the blocks. We tailor the precision of each parameters in each layer, and the optimized percision varies significantly across transformer blocks. The symbols on the \textit{x-axis} are the same as Algorithm~\ref{alg:transformer}.}
% \label{fig:bitmap}
% \end{figure}

==> imgs/mixed_precision_llama_var.tex <==
% \begin{figure}
\centering
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
width=1.5\textwidth,
xbar stacked,
% y=0.47cm,
height=100mm,
legend style={at={(1.0,1.0)},anchor=south east, draw=none},
xmin=0, xmax=1,xlabel shift = -2 pt,
xtick={0,0.5,1},
xticklabels={0,0.5, 1},
xlabel={Distribution},
symbolic y coords={%
wqi,
qi,
wki,
ki,
wvi,
vi,  
ai,  
bi,  
w0, 
b0, 
wg, 
g, 
wu, 
u, 
wd,
d,
o
},
yticklabels={      
$W_{Q}$,     
$Q$,      
$W_{K}$,      
$K$,
$W_{V}$,        
$V$,      
$A$,
$B$,      
$W_0$,      
$B_0$,          
$W_G$,      
$G$,      
$W_U$,      
$U$,  
$W_D$,      
$D$,  
$O$
},
ytick=data,
legend columns = 2,
bar width=8,
]

\addplot[jclightgreen, draw=jclightgreen, fill=jclightgreen] table
[y=name, x=3bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
o   0       0       0.09090909091  0.90909090909        
};

\addplot[jclightblue, draw=jclightblue, fill=jclightblue] table
[y=name, x=4bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
o   0       0       0.09090909091  0.90909090909    
};

\addplot[jclightorange, draw=jclightorange, fill=jclightorange] table
[y=name, x=5bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
o   0       0       0.09090909091  0.90909090909    
};

\addplot[jclightred, draw=jclightred, fill=jclightred] table
[y=name, x=6bits, col sep=space] {
name	3bits	4bits	5bits 6bits
wqi	0.25	0.25	0.1666666667	0.3333333333
qi	0.25	0.25	0.3333333333	0.1666666667
wki	0.6666666667	0.08333333333	0.1666666667	0.08333333333
ki	0.25	0.3333333333	0.25	0.1666666667
wvi	0.25	0.25	0.1666666667	0.3333333333
vi	0.1666666667	0.1666666667	0.4166666667	0.25
ai	0.25	0.1666666667	0.3333333333	0.25
bi	0.1666666667	0.25	0.25	0.3333333333
w0	0.25	0.08333333333	0.3333333333	0.3333333333
b0	0.1666666667	0.25	0.3333333333	0.25
wg	0.3333333333	0.25	0.1666666667	0.25
g	0.08333333333	0.3333333333	0.5	0.08333333333
wu	0.25	0.3333333333	0.25	0.1666666667
u	0.25	0.1666666667	0.1666666667	0.4166666667
wd	0.4166666667	0.4166666667	0	0.1666666667
d	0.1666666667	0.08333333333	0.5833333333	0.1666666667
o   0       0       0.09090909091  0.90909090909    
};

\legend{$\leq$ 3 bits, 4 bits, 5 bits, $\geq$6 bits}

\end{axis}
\end{tikzpicture}
% \caption{The optimized mixed-precision BFP configuration of {\tt LLaMA-160M}. The bars show the distribution of mantissa bits for each variable across the blocks. We tailor the precision of each parameters in each layer, and the optimized percision varies significantly across transformer blocks. The symbols on the \textit{x-axis} are the same as Algorithm~\ref{alg:transformer}.}
% \label{fig:bitmap}
% \end{figure}

==> imgs/mixed_precision_opt.tex <==
\begin{figure}
\centering
\begin{minipage}[b]{0.56\linewidth}
\begin{algorithm}[H]
\caption{Placeholder}
\begin{algorithmic}[1]
\footnotesize
\Require $X$ \Comment{Input features}
\Require $H$ \Comment{Number of heads}
\State $X_n \gets LayerNorm(X) $
\For{$i \in [0, H)$}
\State $Q_i \gets W_{Q_i}X_n$ 
\State $K_i \gets W_{K_i}X_n$ 
\State $V_i \gets W_{V_i}X_n$ 
\State $A_i \gets \frac{K_i^T{Q_i}}{\sqrt{d_k}} $
\State $\hat{A}_i \gets softmax(A_i, axis \gets -1) $
\State $B_i \gets V_i\hat{A}_i $
\EndFor
\State $B_c \gets concat(B_0..B_{H-1})$
\State $B_0 \gets W_0B_c+b_0$
\State $B_n \gets LayerNorm(B_0 + X_n) $
\State $B_1 \gets act(W_1B_n+b_1)) $
\State $B_2 \gets W_2B_1+b_2 $
\State $O \gets B_2 + B_n$
\State \Return $O$
\end{algorithmic}
\end{algorithm}
\end{minipage}
\begin{minipage}[b]{0.3\linewidth}
\begin{minipage}[b]{\linewidth}
\begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.82}]
\begin{axis}[
width=4cm,
bar width=8,
height=8cm,
xbar stacked, xmin=0, xmax=1,
xlabel={Percentage $\times$100\%},
y dir=reverse,
symbolic y coords={%
xn,  
wq,
q,
wk,
k,
wv,
v,  
a,  
b,  
w0, 
b0, 
bn, 
w1, 
b1, 
w2, 
b2
},
yticklabels={
$X_n$,      
$W_Q$,     
$Q$,      
$W_K$,      
$K$,      
$W_V$,      
$V$,      
$\hat{A}$,
$B$,      
$W_0$,      
$B_0$,      
$B_n$,     
$W_1$,      
$B_1$,      
$W_2$,      
$B_2$
},
ytick=data,
legend style={at={(0.03,1.1)},anchor=west, draw=none}
]

\addplot[jclightgreen, draw=jclightgreen, fill=jclightgreen] table
[y=name, x=upto4, col sep=space] {
name	upto4	upto6	upto8
xn	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};

\addplot[jclightorange, draw=jclightorange, fill=jclightorange] table
[y=name, x=upto6, col sep=space] {
name upto4 upto6 upto8
xn	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};

\addplot[jclightred, draw=jclightred, fill=jclightred] table
[y=name, x=upto8, col sep=space] {
name upto4 upto6 upto8
xn	0.361111111	0.388888889	0.25
wq	0.583333333	0.416666667	0
q	0.583333333	0	0.416666667
wk	0.416666667	0.333333333	0.25
k	0.666666667	0.083333333	0.25
wv	0.333333333	0.416666667	0.25
v	0.75	0.25	0
a	0.666666667	0.166666667	0.166666667
b	0.666666667	0.333333333	0
w0	0.5	0.333333333	0.166666667
b0	0.583333333	0.25	0.166666667
bn	0.75	0.166666667	0.083333333
w1	0.416666667	0.25	0.333333333
b1	0.75	0.25	0
w2	0.5	0.25	0.25
b2	0.75	0.166666667	0.083333333
};
\legend{Up to 4 bits, 5 or 6 bits, 7 or 8 bits}

\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}
\caption{placeholder}
\label{fig:bitmap}
\end{figure}

==> imgs/model_dataset_accuracy.tex <==
\begin{figure*}
\centering
% boolq
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {boolq.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {boolq.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {boolq.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {boolq.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {boolq.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {boolq.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,4) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt boolq}
\end{subfigure}
% mnli
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {mnli.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {mnli.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {mnli.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {mnli.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {mnli.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {mnli.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,4) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt mnli}
\end{subfigure}
\end{subfigure}
% qnli
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {qnli.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {qnli.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {qnli.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {qnli.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {qnli.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {qnli.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,4) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt qnli}
\end{subfigure}
% qqp
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {qqp.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {qqp.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {qqp.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {qqp.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {qqp.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {qqp.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,0.5) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt qqp}
\end{subfigure}
\end{subfigure}
% rte
\begin{subfigure}[b]{0.32\textwidth}
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {rte.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {rte.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {rte.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {rte.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {rte.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {rte.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,4) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt rte}
\end{subfigure}
% % sst2
\begin{subfigure}[b]{\textwidth}
\centering
\pgfplotsset{compat=1.13}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    ybar, bar width = 4pt,
    legend style={at={(-0.15,1.15)},anchor=west, draw=none, fill=none, },
    legend cell align={left},
    legend columns = 2,
    % ymode=log, log ticks with fixed point,
    xlabel={Model Size},
    major x tick style = transparent,
    symbolic x coords={1,2,3,4,5},
    xtick=data,
    xticklabels={125M, 350M, 1.3B, 2.7B, 6.7B},
    ylabel={$\Delta$ Accuracy compared to FP32 (\%)},
    ylabel style = {align=center},
    scaled x ticks = false, % set numeric format of x ticks
    legend cell align={left},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ymin = -1.71, ymax=1.5,
    ytick={-1.612783857, -1.322219295, -1.041392685, 0, 1.041392685, 1.491361694}, yticklabels={-40, -20, -10, 0, 10, 30},
  ]

\addplot[jcbluel, draw=none, fill=jcbluel] table
[x=index, y=int8, col sep=space] {sst2.dat}; 

\addplot[jcgreenl, draw=none, fill=jcgreenl] table
[x=index, y=mxint8, col sep=space] {sst2.dat}; 

\addplot[jcblue, draw=none, fill=jcblue] table
[x=index, y=mixedint, col sep=space] {sst2.dat}; 

\addplot[jcgreen, draw=none, fill=jcgreen] table
[x=index, y=mixedmxint, col sep=space] {sst2.dat}; 

\addlegendentry{int8}
\addlegendentry{MXInt8}
\addlegendentry{MP int}
\addlegendentry{MP MXInt}
\end{axis}
\begin{axis}[
    width=1.3\textwidth,
    height=6cm, 
    axis y line*=right,
    ymode=log,
    legend style={at={(0.8,1.15)},anchor=west, draw=none, fill=none},
    legend columns = 1,
    ylabel style={align=center},
    ylabel={Average bit width},
    ytick={4.5, 4.7, 5, 5.2, 5.5},
    ymin=4.5, ymax=6,
    xmin=0.5, xmax=5.5,
    legend cell align={left},
    log ticks with fixed point,
    xticklabels=\empty,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
%            text width=5em,
        },
    ]

\addplot[jcblue, draw=jcredl, mark=o, line width=1pt] table
[x=index, y=mixedintb, col sep=space] {sst2.dat};

\addplot[jcgreen, draw=jcred, mark=o, line width=1pt] table
[x=index, y=mixedmxintb, col sep=space] {sst2.dat};

\addlegendentry{MP int}
\addlegendentry{MP MXInt}

\addplot [fill=black, fill opacity=0.1, draw=none]coordinates { (2.5, 4.5) (5.5, 4.5) (5.5, 6) (2.5, 6) };

\end{axis}

\node[draw = none,text width=4cm] at (2.8,4) {\bf\footnotesize QAT};
\node[draw = none,text width=4cm] at (5.9,4) {\bf\footnotesize PTQ};
\end{tikzpicture}
\caption{\tt sst2}
\end{subfigure}
\end{subfigure}
\caption{Evaluation of performance in accuracy for {\tt OPT} across five model sizes and six datasets. {\tt MASE IR} supports training in the hardware exploration loops, enabling resource-constrained quantization-aware training. For small models, all approaches applied quantization-aware training (QAT); and for large models, all approaches applied post-training quantization (PTQ).}
\label{fig:datasets}
\end{figure*}


==> imgs/models.tex <==
\begin{tikzpicture}
    % Scatter plot
    % \begin{loglogaxis}[
    \pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
    \begin{axis}[
        height=60mm,
        width=0.45\textwidth,
        xlabel={Parameters},
        ylabel={Operations},
        ymin = 10^6, ymax = 10^15, 
        xmin = 10^6, xmax = 10^10,
        % ytick = {10^6, 10^9, 10^12, 10^15},
        % yticklabels = {1M, 1B, 1T, ?},
        % log ticks with fixed point,
        % xtick = {10^6, 10^7， 10^8， 10^9, 10^10},
        xticklabels = {1M, 10M, 100M, 1B, 10B},
        legend style={at={(0.8, 0.1)}, anchor=south, font=\small, draw=none},
        legend cell align={left},
        ymode=log, xmode=log, 
      ]
        
    % jet tagging
    %\addplot[jcpurple, draw=none, mark=*] coordinates {
    %    (4256, 4256*2) % 3-layer
    %};
    %\addlegendentry{HLS4ML \cite{fahim2021hls4ml}}

    % \addplot[jcorange, draw=none, mark=*] coordinates {
    %     (2.9E6, 6E6) % MLP-4
    %     (1.4E6, 118.9E6) % CNV-6
    %     (15.9E6,  6975.3E6) % Tiny YOLO
    %     (61E6, 3876.3E6) % DoReFa-Ne
    % };

\addplot[jcorange, draw=none, mark=*, 
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords, % put a label next to each data point
point meta=explicit symbolic, % label is to be treated as a string
every node near coord/.style={
anchor=\alignment, font=\scriptsize, color=jcorange}
] table  
[x=x, y=y, col sep=space, meta=md] {
x      y             md           alignment
2.9E6   6E6          MLP4        -180
1.4E6   118.9E6      CNV6        120 
15.9E6  6975.3E6     TinyYOLO    0
61E6    3876.3E6     DoReFa-Ne    100
};
\addlegendentry{\footnotesize FINN~\cite{blott_trets2018}}


    % CIFAR10
    % \addplot[jcred, draw=none, mark=*] coordinates {
    %     (11164362, 1110861824) % ResNet-18
    %     (14715594, 385756160) % VGG16
    %     (3195338, 92717056 ) %MobileNet
    % };
    
\addplot[jcred, draw=none, mark=*, 
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords, % put a label next to each data point
point meta=explicit symbolic, % label is to be treated as a string
every node near coord/.style={
anchor=\alignment, font=\scriptsize, color=jcred}
] table  
[x=x, y=y, col sep=space, meta=md] {
x      y             md           alignment
11164362   1110861824          ResNet18        -90
14715594   385756160      VGG16        90 
3195338  92717056     MobileNet    150
};
\addlegendentry{\footnotesize ScaleHLS~\cite{ye2022scalehls}}

    % \addplot[jcblue, draw=none, mark=*] coordinates {
    %     (4.4E6, 0.453E+9) % bert-tiny
    %     (109482240, 7.066E+10) % bert-base-uncased
    %     (335141888, 2.4642E11) % bert-large-uncased
    %     (25.6*10^6, 8.18*10^9) % resnet50
    %     (44.5*10^6, 15.6*10^9) % resnet101
    %     (60.2*10^6, 23.02*10^9) % resnet152
    % };

\addplot[jcblue, draw=none, mark=*, 
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords, % put a label next to each data point
point meta=explicit symbolic, % label is to be treated as a string
every node near coord/.style={
anchor=\alignment, font=\scriptsize, color=jcblue}
] table  
[x=x, y=y, col sep=space, meta=md] {
x      y             md           alignment  xshift
4.4E6 0.453E+9  BERT-TINY   -45   -1
4.4E6 0.453E+9  (SQuAD)     0     0
109482240 7.066E+10  BERT-BASE~(SQuAD)  0  0
335141888 2.4642E11  BERT-LARGE~(SQuAD) 0  0
25.6E6 8.18E9  ResNet50         -50  0
44.5E6 15.6E9  ResNet101         170  0
60.2E6 23.02E9  ResNet152        -180  0
};    
\addlegendentry{\footnotesize Vitis AI~\cite{vitis_ai}}

    % LLM, SST
    % \addplot[jcgreen, draw=none, mark=*] coordinates {
    %     (109482240, 4.45E+12) % bert-base-uncased
    %     (335141888, 1.56E+13) % bert-large-uncased
    %     (125239296, 4.45E+12) % facebook/opt-125m
    %     (331196416, 1.57E+13) % facebook/opt-350m
    %     (137841408, 5.87E+12) % Cheng98/llama-160m
    %     (1315758080, 7.70E+12) % facebook/opt-1.3b
    %     (2651596800, 1.60E+13) % facebook/opt-2.7b
    %     (6658473984, 4.07E+13) % facebook/opt-6.7b
    %     (6607343616, 4.09E+13) % huggyllama/llama-7b
    % };

\addplot[jcgreen, draw=none, mark=*, 
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords, % put a label next to each data point
point meta=explicit symbolic, % label is to be treated as a string
every node near coord/.style={
anchor=\alignment, font=\scriptsize, color=jcgreen}
] table  
[x=x, y=y, col sep=space, meta=md] {
x      y             md           alignment
109482240 4.45E+12  BERT-BASE~(SST)   0  
335141888 1.56E+13  BERT-LARGE~(SST)  -60  
125239296 4.45E+12  OPT-125M    90 
331196416 1.57E+13  OPT-350M   135  
137841408 5.87E+12  LLaMA-160M  -40 
1315758080 7.70E+12  OPT-1.3B   -40 
2651596800 1.60E+13  OPT-2.7B   135 
6658473984 4.07E+13  OPT-6.7B   0 
6607343616 4.09E+13  LLaMA-7B   -30
};  
\addlegendentry{\footnotesize MASE}


    \addplot[dashed, line width=1pt] coordinates {
        (1E+9, 1E+6)
        (1E+9, 1E+15)
    };

    \addplot[dashed, line width=1pt] coordinates {
        (1E+6, 1E+12)
        (1E+10, 1E+12)
    };

\addplot[draw=none, mark=none, 
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords, % put a label next to each data point
point meta=explicit symbolic, % label is to be treated as a string
every node near coord/.style={
anchor=\alignment, font=\footnotesize}
] table  
[x=x, y=y, col sep=space, meta=md] {
x      y    md           alignment
3E+6 1E+12  Multi-FPGA~$\uparrow$ -90  
3E+6 1E+12  Single-FPGA~$\downarrow$  90  
};  
    \end{axis}
    % \end{loglogaxis}
\end{tikzpicture}


==> imgs/motivation_figure.tex <==
% \begin{figure}
% \centering
\definecolor{c1}{HTML}{1b9e77}
\definecolor{c2}{HTML}{d95f02}
\definecolor{c3}{HTML}{7570b3}
\definecolor{c4}{HTML}{e7298a}
\definecolor{c5}{HTML}{a1d99b}
\definecolor{c6}{HTML}{e6ab02}
\definecolor{c7}{HTML}{d7301f}
\definecolor{c8}{HTML}{b15928}
\definecolor{c9}{HTML}{bc80bd}
\definecolor{c10}{HTML}{fdb462}
\begin{tikzpicture}[thick,scale=0.75, every node/.style={scale=0.75}]
\pgfplotsset{compat=1.3}
\begin{axis}[
    height=105mm,
    % width=.5\textwidth,
    width=1.5\textwidth,
    xlabel={Block ID},
    ylabel={Variance},
    ylabel style = {align=center},
    xmin=0, xmax=32, 
    % ymax = 32, ymin = 3.0517578125e-05,
    % xtick={0, 5, 10, 15, 20, 25, 30},
    ymode=log, 
    % log ticks with fixed point,
    log basis y={10},
    % ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    % yticklabels={$2^{-14}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    ylabel shift = -5 pt,
    scaled x ticks = false, 
    scaled y ticks = false,
    legend columns = 2,
    legend style={at={(0.19,0.26)},anchor=north west, draw=none, fill=none},
    ]
\addplot[dashed, c1, draw=c1, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {q_proj.dat};
\addplot[dashed, c2, draw=c2, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {k_proj.dat};
\addplot[dashed, c3, draw=c3, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {v_proj.dat};

\addplot[dashed, c8, draw=c8, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {mm_a.dat};
\addplot[dashed, c7, draw=c7, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {mm_b.dat};

\addplot[dashed, c6, draw=c6, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {o_proj.dat};

\addplot[dashed, c10, draw=c10, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {up_proj.dat};
\addplot[dashed, c5, draw=c5, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {gate_proj.dat};
\addplot[dashed, c4, draw=c4, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {down_proj.dat};


\addplot[dashed, c9, draw=c9, mark=o, line width=1pt, mark options={solid, scale=0.7}] table
[x=block_id, y=data, col sep=space] {last.dat};

\addlegendentry{$\varied{Q}$}
\addlegendentry{$\varied{K}$}
\addlegendentry{$\varied{V}$}

\addlegendentry{$\varied{A}$}
\addlegendentry{$\varied{B}$}

\addlegendentry{$\varied{B_O}$}

\addlegendentry{$\varied{U}$}
\addlegendentry{$\varied{G}$}
\addlegendentry{$\varied{D}$}

\addlegendentry{$\varied{O}$}

\end{axis}
\end{tikzpicture}
% \captionof{figure}{
% An overview of data variances in {\tt Vicuna-7B} on {\tt Wikitext2}.}
% \label{fig:motivation}
% \end{figure}


==> imgs/node_level_bar_chart.tex <==
\begin{minipage}[b][][b]{.55\textwidth}
\centering
\begin{table}[H]
\caption{Comparison between mixed-precision BFP with other approaches in accuracy and average bitwidth on {\tt sst2} task. BW = bitwidth. MI = Mixed-precision int. MBFP = Mixed-precision BFP. All the models are fine-tuned after post-training quantization except {\tt OPT-1.3B}. We highlight the \best{best} (except Float32) in each case.}
\label{tab:my_label}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Models}} & \multicolumn{5}{c}{Accuracy} & \multicolumn{2}{c}{Average BW} \\
\cmidrule(lr){2-6}
\cmidrule(lr){7-8}
 & \multicolumn{1}{c}{int8} & \multicolumn{1}{c}{MI} & \multicolumn{1}{c}{BFP} & \multicolumn{1}{c}{MBFP} & \multicolumn{1}{c}{Float32} & \multicolumn{1}{c}{MI} & \multicolumn{1}{c}{MBFP} \\
\midrule
{\tt BERT-BASE} & 0.90 & 0.74 & \best{0.92} & 0.91 & 0.93 & 7.6  & \best{4.3} \\
{\tt BERT-LARGE} & 0.74 & 0.65 & \best{0.92} & 0.90 & 0.92 & 7.5 & \best{4.3} \\
{\tt OPT-125M} & 0.91 & 0.63 & \best{0.92} & 0.88 & 0.92 & 6.8   & \best{4.3} \\
{\tt OPT-350M} & 0.94 & 0.89 & \best{0.94} & 0.91 & 0.94 & 6.5   & \best{4.1} \\
{\tt OPT-1.3B} & 0.52 & 0.60 & \best{0.80} & 0.77 & 0.82 & 6.7   & \best{5  } \\
{\tt LLaMA-160M} & 0.80 & 0.72 & \best{0.90} & 0.87 & 0.91 & 7   & \best{4.8} \\
\bottomrule
\end{tabular}
}
\end{table}
\end{minipage}
\begin{minipage}[b][][b]{.4\textwidth}
\begin{figure}[H]
\centering
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar, height=5cm, ymode=log,
    legend style={at={(0.35,0.9)},anchor=west, draw=none},
    ymin=0.8, ymax=5,
    ylabel={\footnotesize Normalized FPS/LUT},
    % xlabel={Benchmarks},
    ytick={0.8, 1, 2, 3},
    legend style={font=\footnotesize},
    legend columns = 5,
    bar width=4,
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
1, 2, 3, 4, 5, 6
    },
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}},
    xtick=data,
    ylabel shift = -10 pt,
    xticklabel style={xshift=-24pt, rotate=25, font=\ttfamily\footnotesize},
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
            align=center,
            font=\footnotesize,
%            text width=5em,
        },
    ]

% FPS/LUT
\addplot[jcbluel, draw=jcbluel, fill=jcbluel] table
[x=index, y=mpint, col sep=space] {
bfp mpint mpbfp	index
1.687309587	0.8900255754	2.66668123	1
1.364383562	0.8892857143	2.008064516	2
1.401294498	0.9474835886	2.22622108	3
1.590361446	0.9530685921	2.323943662	4
1.646567482	0.9306569343	2.189765002	5
1.612260626	0.9134199134	2.581053851	6
};
\addlegendentry{Mixed int}

\addplot[jcbluem, draw=jcbluem, fill=jcbluem] table
[x=index, y=bfp, col sep=space] {
bfp	mpint mpbfp	index	label
1.687309587	0.8900255754	2.66668123	1	
1.364383562	0.8892857143	2.008064516	2	
1.401294498	0.9474835886	2.22622108	3	
1.590361446	0.9530685921	2.323943662	4	
1.646567482	0.9306569343	2.189765002	5	
1.612260626	0.9134199134	2.581053851	6
};
\addlegendentry{BFP}


\addplot[jcblue, draw=jcblue, fill=jcblue] table
[x=index, y=mpbfp, col sep=space, meta=label] {
bfp	mpint mpbfp	index	label
1.687309587	0.8900255754	2.66668123	1	2.7$\times$
1.364383562	0.8892857143	2.008064516	2	2.0$\times$
1.401294498	0.9474835886	2.22622108	3	2.0$\times$
1.590361446	0.9530685921	2.323943662	4	2.5$\times$
1.646567482	0.9306569343	2.189765002	5	2.5$\times$
1.612260626	0.9134199134	2.581053851	6	2.7$\times$
};
\addlegendentry{Mixed BFP}

\end{axis}
\end{tikzpicture}
\caption{Normalized hardware results compared to int8. Mixed-precision int achieves the same performance as int8, and the speedups achieved by mixed-precision BFP are shown in the labels.}
\label{fig:node_level_bar_chart}
\end{figure}
\end{minipage}

==> imgs/opt125m_dse.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{loglogaxis}[
    height=65mm,
    width=65mm,
    % ylabel style = {align=center},
    % xmin=0, xmax=11, ymax = 200, ymin = 15,
    % xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    % ytick={0, 30, 40, 50, 80, 160},
    xlabel={\footnotesize Area in LUTs},
    % ylabel={Performance in FPS},
    xmin = 0.5*10^6, xmax = 0.442*10^9, 
    ymin = 10^2, ymax = 10^7,
    %ymode=log, xmode=log, log ticks with fixed point,
    % scaled x ticks = false, 
    % scaled y ticks = false
  ]

\addplot[jcred, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/OPT125m_mixed-msfp_opt_leq_32.csv};

\addplot[jcblue, draw=none, mark=*]  
table [x=lut, y=thr, col sep=comma] 
{imgs/OPT125m_int8_opt_leq_32.csv};

\addplot[jcred, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/OPT125m_mixed-msfp_opt_gt_32.csv};

\addplot[jcblue, draw=none, mark=*, fill=white]  
table [x=lut, y=thr, col sep=comma] 
{imgs/OPT125m_int8_opt_gt_32.csv};


\addplot [fill=jcblue, fill opacity=0.2, draw=none]coordinates { (0.5*10^6, 10^2) (1.728*4*10^6, 10^2) (1.728*4*10^6, 10^7) (0.5*10^6, 10^7) };
\addplot [fill=jcgreen, fill opacity=0.2, draw=none]coordinates { (1.728*4*10^6, 10^2) (1.728*32*10^6, 10^2) (1.728*32*10^6, 10^7) (1.728*4*10^6, 10^7) };
\addplot [fill=orange, fill opacity=0.2, draw=none]coordinates { (1.728*32*10^6, 10^2) (1.728*256*10^6, 10^2) (1.728*256*10^6, 10^7) (1.728*32*10^6, 10^7) };

\node[black] at (axis cs:2*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:20*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:160*10^6, 6*10^6){\footnotesize \bf \# device};
\node[black] at (axis cs:2*10^6, 3*10^6){\footnotesize \bf $\leq$ 4};
\node[black] at (axis cs:20*10^6, 3*10^6){\footnotesize \bf 4-32};
\node[black] at (axis cs:160*10^6, 3*10^6){\footnotesize \bf 33-256};

\end{loglogaxis}
\end{tikzpicture}%

==> imgs/related_work.tex <==

\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar, height=5cm, ymode=log,
    legend style={at={(0.26,0.9)},anchor=west, draw=none},
    ymin=1000, ymax=60000,
    ylabel={Search Time (s)},
    % xlabel={Benchmarks},
    ytick={1000, 3000, 10000, 40000},
    legend style={font=\footnotesize},
    legend columns = 5,
    bar width=4,
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11
    },
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}, {\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}},
    xtick=data,
    xticklabel style={xshift=-14pt, rotate=20, font=\ttfamily\footnotesize}
    ]

\addplot[jcblue, draw=jcblue, fill=jcblue] table
[x=index, y=mpint, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\addplot[jcred, draw=jcred, fill=jcred] table
[x=index, y=mpbfp, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\addplot[jcpurple, draw=jcpurple, fill=jcpurple] table
[x=index, y=mpbfphw, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\legend{Mixed-precision int, Mixed-precision BFP (software metrics only ), Mixed-precision BFP, }



\end{axis}
\end{tikzpicture}


==> imgs/search.tex <==
\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
\begin{axis}[
    height=55mm,
    width=80mm,
    % ylabel style = {align=center},
    ymin=1.0,ymax=2.5,%xmin=1, %xmax=11, ymax = 200, ymin = 15,
    % xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ytick={0, 0.5, 1, 1.5, 2},
    ymode=log, xmode=log,
    log ticks with fixed point,
    xlabel = {Loss},
    ylabel = {FPS/W},
    % scaled x ticks = false, 
    % scaled y ticks = false
    legend style={at={(0.05,0.2)},anchor=west, draw=none},
  ]

\addplot[jcgreen, line width=1pt, draw=none, mark=*,mark size=2.5pt] table  
[x=cycles, y=c, col sep=space] {
c   cycles  
1.938200133	8.255768776
1.396553837	8.300433159
1.899124428	8.242423058
2.13975666	8.278138161
1.78122054	8.240775108
2.027922688	8.296978951
1.910031261	8.254808426
1.565755834	8.319681168
1.081594659	8.354614258
1.287539442	8.356221199
1.081379344	8.321964264
1.170885667	8.320015907
1.422768179	8.321775436
1.541175215	8.330280304
1.574378004	8.333627701
1.385629344	8.336131096
1.876383042	8.31831646
1.510043247	8.330906868
1.314648816	8.332562447
1.369214142	8.329072952
1.309367405	8.331626892
1.443563355	8.334643364
1.547909073	8.332777977  
};

\addplot[jcblue, line width=1pt, draw=none, mark=*,mark size=2.5pt] table  
[x=cycles, y=c, col sep=space] {
c   cycles  
2.059648715 3.063390922
};

\legend{MASE, GPU}

\end{axis}
\end{tikzpicture}

==> imgs/search_algorithms.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{semilogyaxis}[
    height=60mm,
    width=0.5\textwidth,
    xlabel={\footnotesize Time (s)},
    ylabel={\footnotesize Cost = $(acc + \frac{k}{b})$},
    % ylabel style = {align=center},
    xmin=0, 
    % ymax = 32, ymin = 3.0517578125e-05,
    xtick={20, 100, 500, 1000, 3600},
    ymode=log, log ticks with fixed point, xmode=log,
    legend cell align={left},
    % log basis y={2},
    % ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    % yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    % scaled x ticks = false, 
    % scaled y ticks = false,
    % legend columns = 1,
    legend style={at={(0.6,0.4)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]

\addplot[jcred, draw=jcred, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t_rs, y=rs, col sep=space] {alg_rs.dat};
\addlegendentry{Random Search}

\addplot[jcorange, draw=jcorange, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t_nsga, y=nsga, col sep=space] {alg_nsga.dat};
\addlegendentry{NSGA-II}

\addplot[jcblue, draw=jcblue, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t_qmc, y=qmc, col sep=space] {alg_qmc.dat};
\addlegendentry{QMC}

\addplot[jcgreen, draw=jcgreen, mark=*, line width=1pt, mark options={scale=0.7}] table
[x=t_tpe, y=tpe, col sep=space] {alg_tpe.dat};
\addlegendentry{TPE}

\end{semilogyaxis}
\end{tikzpicture}    


==> imgs/search_times.tex <==
\begin{figure*}[t]
\centering
\begin{minipage}[b][][b]{.45\textwidth}
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    ybar, height=6cm, ymode=log,
    legend style={at={(0.05,0.84)},anchor=west, draw=none, fill=none},
    ymin=1000, ymax=120000,
    ylabel={Search Time (s)},
    % xlabel={Benchmarks},
    ytick={1000, 3000, 10000, 40000},
    legend style={font=\footnotesize},
    legend columns = 1,legend cell align={left},
    bar width=4,
    xlabel={Globally mixed-precision},
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
1, 2, 3, 4, 5, 6
    },
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}},
    xtick=data,
    xticklabel style={xshift=-14pt, rotate=20, font=\ttfamily\footnotesize}
    ]

\addplot[jcred, draw=jcred, fill=jcred] table
[x=index, y=mpint, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
};

\addplot[jcpurple, draw=jcpurple, fill=jcpurple] table
[x=index, y=mpbfp, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
};

\addplot[jcgreen, draw=jcgreen, fill=jcgreen] table
[x=index, y=mpbfphw, col sep=space] {
mpint	mpbfp	mpbfphw	index
1686	2834	10770	1
3455	7444	25364	2
1343	3115	11819	3
2950	8350	36126	4
4672	8579	39171	5
1134	3682	15586	6
};

\legend{ Mixed {\tt Int}, Mixed {\tt MXInt} (software metrics only ), Mixed {\tt MXInt}, }



\end{axis}
\end{tikzpicture}
\end{minipage} \hfill
\begin{minipage}[b][][b]{.45\textwidth}
\pgfplotsset{compat=1.3}
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\begin{axis}[
    width=\textwidth,
    xlabel={Mixed-precision in a block},
    ybar, height=6cm, ymode=log,
    legend style={at={(0.05,0.84)},anchor=west, draw=none, fill=none},
    ymin=1000, ymax=120000,
    % ylabel={Search Time (s)},
    % xlabel={Benchmarks},
    ytick={1000, 3000, 10000, 40000},
    legend style={font=\footnotesize},
    legend columns = 1,legend cell align={left},
    bar width=4,
    log ticks with fixed point,
    major x tick style = transparent,
    symbolic x coords={
1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11
    },
    xticklabels={{\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}, {\tt BERT-BASE},{\tt BERT-LARGE} ,{\tt OPT-125M} ,{\tt OPT-350M} ,{\tt OPT-1.3B} ,{\tt LLaMA-160M}},
    xtick=data,
    xticklabel style={xshift=-14pt, rotate=20, font=\ttfamily\footnotesize}
    ]

\addplot[jcred, draw=jcred, fill=jcred] table
[x=index, y=mpint, col sep=space] {
mpint	mpbfp	mpbfphw	index
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\addplot[jcpurple, draw=jcpurple, fill=jcpurple] table
[x=index, y=mpbfp, col sep=space] {
mpint	mpbfp	mpbfphw	index
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\addplot[jcgreen, draw=jcgreen, fill=jcgreen] table
[x=index, y=mpbfphw, col sep=space] {
mpint	mpbfp	mpbfphw	index
3872	5374	14078	7
4972	7706	8282	8
4739	7972	8548	9
5055	8727	9303	10
5009	6946	7522	11
};

\legend{ Mixed {\tt Int}, Mixed {\tt MXInt} (software metrics only ), Mixed {\tt MXInt}, }
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Search Time comparison among mixed-precision fixed-point quantization, mixed-precision {\tt BFP} quantization with software metrics only and hardware-ware {\tt BFP} quantization. \jc{show x?}}
\label{fig:search_times}
\end{figure*}





==> imgs/software_dse.tex <==
\begin{tikzpicture}[thick,scale=0.95, every node/.style={scale=0.95}]
\pgfplotsset{every x tick label/.append style={font=\footnotesize}, compat=1.3}
\begin{axis}[
    height=80mm,
    width=80mm,
    xlabel={\footnotesize Elements per block},
    ylabel={\footnotesize Perplexity},
    % ylabel style = {align=center},
    xmin=1, xmax=1024, 
    % ymax = 13.6, ymin = 13.4,
    xtick={1, 2, 4, 8, 16, 32, 64, 128, 512, 1024},
    % ymode=log, 
    log ticks with fixed point, 
    xmode=log,
    % log basis y={2},
    % ytick={0.0000306, 0.00048828125, 0.0078125, 0.125, 2, 32},
    % yticklabels={$2^{-15}$, $2^{-11}$, $2^{-7}$, $2^{-3}$, $2^{1}$, $2^5$},
    % scaled x ticks = false, 
    % scaled y ticks = false,
    % legend columns = 1,
    % legend style={at={(1.05,1)},anchor=north west, draw=none, fill=none, font=\footnotesize},
    ]
\addplot[dashed, jcblue, draw=none, mark=*, line width=1pt, mark options={solid, scale=0.7}] table
[x=epb, y=per, col sep=space] {block_size.dat};
\end{axis}
\end{tikzpicture} 

